Effective Lagrangians (for electroweak physics)

In this set of lectures I will present an elementary introduction to the uses of effective lagrangians in the electroweak interaction with emphasis in practical applications

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm0.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan 27 14:59:11 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -233 -378 -157 -108
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 892 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Polyline
newpath 379 259 moveto 419 259 lineto stroke
% Polyline
newpath 264 259 moveto 379 259 lineto stroke
newpath 371.000 257.000 moveto 379.000 259.000 lineto 371.000 261.000 lineto
stroke
% Polyline
newpath 159 259 moveto 264 259 lineto stroke
newpath 256.000 257.000 moveto 264.000 259.000 lineto 256.000 261.000 lineto
stroke
% Polyline
newpath 119 259 moveto 159 259 lineto stroke
newpath 151.000 257.000 moveto 159.000 259.000 lineto 151.000 261.000 lineto
stroke
% Interpolated spline
newpath 199 259 moveto
	194.875 248.125 194.875 243.125 199 239 curveto
	204.500 233.500 213.500 244.500 219 239 curveto
	224.500 233.500 213.500 224.500 219 219 curveto
	224.500 213.500 233.500 224.500 239 219 curveto
	244.500 213.500 233.500 204.500 239 199 curveto
	244.500 193.500 253.500 204.500 259 199 curveto
	264.500 193.500 253.500 184.500 259 179 curveto
	264.500 173.500 273.500 173.500 279 179 curveto
	284.500 184.500 273.500 193.500 279 199 curveto
	284.500 204.500 293.500 193.500 299 199 curveto
	304.500 204.500 293.500 213.500 299 219 curveto
	304.500 224.500 313.500 213.500 319 219 curveto
	324.500 224.500 313.500 233.500 319 239 curveto
	324.500 244.500 333.500 233.500 339 239 curveto
	343.125 243.125 343.125 248.125 339 259 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm1.xfig
%%Creator: f2ps
%%CreationDate: Fri Dec 24 12:14:30 1993
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -251 -513 -179 -49
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
12 912 translate
0.900000 -0.900000 scale
0 rotate
4.000 setlinewidth
% Ellipse
newpath 57 237 3 3 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 180 237 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 322 240 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 445 240 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 179 239 moveto 259 239 lineto stroke
1.000 setlinewidth
% Polyline
newpath 59 239 moveto 139 239 lineto stroke
4.000 setlinewidth
% Polyline
newpath 324 239 moveto 384 279 lineto stroke
% Polyline
newpath 324 239 moveto 384 199 lineto stroke
% Polyline
newpath 444 239 moveto 504 279 lineto stroke
% Polyline
newpath 444 239 moveto 504 239 lineto stroke
% Polyline
newpath 444 239 moveto 504 199 lineto stroke
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(=) 154 244 moveto 1 -1 scale show 1 -1 scale
(+ . . . ) 524 244 moveto 1 -1 scale show 1 -1 scale
(+) 284 244 moveto 1 -1 scale show 1 -1 scale
(+) 404 244 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm1.xfig
%%Creator: f2ps
%%CreationDate: Fri Dec 24 11:46:33 1993
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -386 -633 -125 -72
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
12 842 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 119 259 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 209 399 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 259 259 60 60 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 153 298 2 2 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 168 318 2 2 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 183 333 2 2 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 239 314 moveto 209 399 lineto stroke
% Polyline
newpath 119 259 moveto 199 259 lineto stroke
2.000 setlinewidth
newpath 249.000 279.000 370.000 18.925 -18.925 arcn
 stroke
newpath 749.000 279.000 370.000 -161.075 161.075 arcn
 stroke
newpath -11.000 279.000 370.000 18.925 -18.925 arcn
 stroke
newpath 469.000 279.000 370.000 -161.075 161.075 arcn
 stroke
% Polyline
newpath 629 419 moveto 639 419 lineto 639 139 lineto 629 139 lineto stroke
% Polyline
newpath 89 139 moveto 79 139 lineto 79 419 lineto 89 419 lineto stroke
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(\(for external lines\)) 414 324 moveto 1 -1 scale show 1 -1 scale
/fn2.34 /Times-Bold findfont 37.777779 scalefont def
fn2.34 setfont
(Inverse) 424 244 moveto 1 -1 scale show 1 -1 scale
(propagators) 404 288 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(mass) 664 404 moveto 1 -1 scale show 1 -1 scale
(shell) 664 429 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm3.xfig
%%Creator: f2ps
%%CreationDate: Fri Dec 24 12:04:40 1993
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -260 -699 -96 -28
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 822 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 612 157 49 49 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 497 157 4 4 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 266 158 4 4 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 381 158 49 49 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 150 156 49 49 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 35 156 4 4 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 70 186 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 79 201 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 93 211 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 323 211 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 309 201 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 300 186 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 530 186 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 539 201 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 553 211 3 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 497 157 moveto 563 157 lineto stroke
% Polyline
newpath 266 158 moveto 332 158 lineto stroke
% Polyline
newpath 35 156 moveto 101 156 lineto stroke
5.000 setlinewidth
% Polyline
newpath 502 157 moveto 567 138 lineto stroke
% Polyline
newpath 502 157 moveto 563 157 lineto stroke
% Polyline
newpath 271 158 moveto 332 158 lineto stroke
3.000 setlinewidth
% Interpolated spline
newpath 474 229 moveto
	471.938 234.438 471.938 236.938 474 239 curveto
	512.499 277.499 579.119 224.552 614 239 curveto
	616.643 240.095 619.143 242.595 624 249 curveto
 stroke
% Interpolated spline
newpath 624 249 moveto
	628.857 242.595 631.357 240.095 634 239 curveto
	668.881 224.552 735.501 277.499 774 239 curveto
	776.062 236.938 776.062 234.438 774 229 curveto
 stroke
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(+ . . .) 689 164 moveto 1 -1 scale show 1 -1 scale
(+) 459 164 moveto 1 -1 scale show 1 -1 scale
(=) 224 164 moveto 1 -1 scale show 1 -1 scale
(Regular on mass-shell) 539 289 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.4
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm4.xfig
%%Creator: f2ps
%%CreationDate: Fri Dec 24 14:10:23 1993
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -219 -491 -77 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
12 847 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 449 169 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 229 169 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 379 239 moveto 519 99 lineto stroke
% Polyline
newpath 379 99 moveto 519 239 lineto stroke
% Polyline
newpath 159 99 moveto 299 239 lineto stroke
% Polyline
newpath 159 239 moveto 299 99 lineto stroke
3.000 setlinewidth
newpath 527.833 89.500 7.590 81.156 -19.230 arcn
 stroke
newpath 307.833 88.500 7.590 81.156 -19.230 arcn
 stroke
% Polyline
newpath 364 224 moveto 374 224 lineto stroke
% Polyline
newpath 529 87 moveto 529 97 lineto stroke
% Polyline
newpath 309 86 moveto 309 96 lineto stroke
% Polyline
newpath 534 229 moveto 544 229 lineto stroke
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(+) 334 174 moveto 1 -1 scale show 1 -1 scale
(e) 144 99 moveto 1 -1 scale show 1 -1 scale
(u) 139 244 moveto 1 -1 scale show 1 -1 scale
(e) 364 99 moveto 1 -1 scale show 1 -1 scale
(d) 364 244 moveto 1 -1 scale show 1 -1 scale
(d) 309 244 moveto 1 -1 scale show 1 -1 scale
(u) 534 244 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm5.xfig
%%Creator: f2ps
%%CreationDate: Fri Dec 24 14:10:35 1993
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -867 -581 -131 293
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 912 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 530 166 5 3 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 250 166 5 3 0 360 DrawEllipse
 gsave fill grestore
 stroke
3.000 setlinewidth
newpath 632.833 148.500 7.590 81.156 -19.230 arcn
 stroke
newpath 352.833 148.500 7.590 81.156 -19.230 arcn
 stroke
1.000 setlinewidth
newpath 533.167 171.000 5.919 -122.350 122.350 arc
 stroke
newpath 528.214 181.000 5.309 -70.343 70.343 arcn
 stroke
newpath 532.833 191.500 6.187 -117.253 117.253 arc
 stroke
newpath 529.000 203.000 6.083 -80.538 80.538 arcn
 stroke
newpath 533.389 213.500 5.633 -126.984 126.984 arc
 stroke
newpath 528.500 223.500 5.701 -74.745 74.745 arcn
 stroke
newpath 532.833 234.500 6.187 -117.253 117.253 arc
 stroke
newpath 528.643 245.500 5.665 -76.140 76.140 arcn
 stroke
newpath 533.111 256.000 5.889 -121.890 121.890 arc
 stroke
newpath 533.167 171.000 5.919 -122.350 122.350 arc
 stroke
newpath 528.214 181.000 5.309 -70.343 70.343 arcn
 stroke
newpath 532.833 191.500 6.187 -117.253 117.253 arc
 stroke
newpath 529.000 203.000 6.083 -80.538 80.538 arcn
 stroke
newpath 533.389 213.500 5.633 -126.984 126.984 arc
 stroke
newpath 528.500 223.500 5.701 -74.745 74.745 arcn
 stroke
newpath 532.833 234.500 6.187 -117.253 117.253 arc
 stroke
newpath 528.643 245.500 5.665 -76.140 76.140 arcn
 stroke
newpath 533.111 256.000 5.889 -121.890 121.890 arc
 stroke
newpath 253.167 171.000 5.919 -122.350 122.350 arc
 stroke
newpath 248.214 181.000 5.309 -70.343 70.343 arcn
 stroke
newpath 252.833 191.500 6.187 -117.253 117.253 arc
 stroke
newpath 249.000 203.000 6.083 -80.538 80.538 arcn
 stroke
newpath 253.389 213.500 5.633 -126.984 126.984 arc
 stroke
newpath 248.500 223.500 5.701 -74.745 74.745 arcn
 stroke
newpath 252.833 234.500 6.187 -117.253 117.253 arc
 stroke
newpath 248.643 245.500 5.665 -76.140 76.140 arcn
 stroke
newpath 253.111 256.000 5.889 -121.890 121.890 arc
 stroke
newpath 253.167 171.000 5.919 -122.350 122.350 arc
 stroke
newpath 248.214 181.000 5.309 -70.343 70.343 arcn
 stroke
newpath 252.833 191.500 6.187 -117.253 117.253 arc
 stroke
newpath 249.000 203.000 6.083 -80.538 80.538 arcn
 stroke
newpath 253.389 213.500 5.633 -126.984 126.984 arc
 stroke
newpath 248.500 223.500 5.701 -74.745 74.745 arcn
 stroke
newpath 252.833 234.500 6.187 -117.253 117.253 arc
 stroke
newpath 248.643 245.500 5.665 -76.140 76.140 arcn
 stroke
newpath 253.111 256.000 5.889 -121.890 121.890 arc
 stroke
0.000 setlinewidth
	[4.000000] 0 setdash
% Ellipse
newpath 44 594 370 370 0 360 DrawEllipse
	[] 0 setdash
	[4.000000] 0 setdash
% Ellipse
newpath 44 594 370 370 0 360 DrawEllipse
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 634 269 moveto 644 269 lineto stroke
% Polyline
newpath 634 146 moveto 634 156 lineto stroke
% Polyline
newpath 434 269 moveto 444 269 lineto stroke
% Polyline
newpath 354 146 moveto 354 156 lineto stroke
1.000 setlinewidth
% Polyline
newpath 444 262 moveto 631 262 lineto stroke
% Polyline
newpath 444 164 moveto 584 164 lineto 631 164 lineto stroke
% Polyline
newpath 164 262 moveto 351 262 lineto stroke
% Polyline
newpath 164 165 moveto 304 165 lineto 351 165 lineto stroke
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(u) 634 284 moveto 1 -1 scale show 1 -1 scale
(d) 434 289 moveto 1 -1 scale show 1 -1 scale
(e) 434 159 moveto 1 -1 scale show 1 -1 scale
(e) 154 159 moveto 1 -1 scale show 1 -1 scale
(+) 394 214 moveto 1 -1 scale show 1 -1 scale
(u) 159 279 moveto 1 -1 scale show 1 -1 scale
(d) 359 279 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.6
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 72 72 540 720
%%Creator: Mathematica
%%CreationDate: Mon Jan 17 10:23:30 PST 1994
%%EndComments

0 255 translate
/Mathdict 150 dict def
Mathdict begin
/Mlmarg		1.0 72 mul def
/Mrmarg		1.0 72 mul def
/Mbmarg		1.0 72 mul def
/Mtmarg		1.0 72 mul def
/Mwidth		8.5 72 mul def
/Mheight	11 72 mul def
/Mtransform	{  } bind def
/Mnodistort	true def
/Mfixwid	true	def
/Mfixdash	false def
/Mrot		0	def
/Mpstart {
MathPictureStart
} bind def
/Mpend {
MathPictureEnd
} bind def
/Mscale {
0 1 0 1
5 -1 roll
MathScale
} bind def
/ISOLatin1Encoding dup where
{ pop pop }
{
[
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/space /exclam /quotedbl /numbersign /dollar /percent /ampersand /quoteright
/parenleft /parenright /asterisk /plus /comma /minus /period /slash
/zero /one /two /three /four /five /six /seven
/eight /nine /colon /semicolon /less /equal /greater /question
/at /A /B /C /D /E /F /G
/H /I /J /K /L /M /N /O
/P /Q /R /S /T /U /V /W
/X /Y /Z /bracketleft /backslash /bracketright /asciicircum /underscore
/quoteleft /a /b /c /d /e /f /g
/h /i /j /k /l /m /n /o
/p /q /r /s /t /u /v /w
/x /y /z /braceleft /bar /braceright /asciitilde /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef /.notdef
/dotlessi /grave /acute /circumflex /tilde /macron /breve /dotaccent
/dieresis /.notdef /ring /cedilla /.notdef /hungarumlaut /ogonek /caron
/space /exclamdown /cent /sterling /currency /yen /brokenbar /section
/dieresis /copyright /ordfeminine /guillemotleft
/logicalnot /hyphen /registered /macron
/degree /plusminus /twosuperior /threesuperior
/acute /mu /paragraph /periodcentered
/cedilla /onesuperior /ordmasculine /guillemotright
/onequarter /onehalf /threequarters /questiondown
/Agrave /Aacute /Acircumflex /Atilde /Adieresis /Aring /AE /Ccedilla
/Egrave /Eacute /Ecircumflex /Edieresis /Igrave /Iacute /Icircumflex /Idieresis
/Eth /Ntilde /Ograve /Oacute /Ocircumflex /Otilde /Odieresis /multiply
/Oslash /Ugrave /Uacute /Ucircumflex /Udieresis /Yacute /Thorn /germandbls
/agrave /aacute /acircumflex /atilde /adieresis /aring /ae /ccedilla
/egrave /eacute /ecircumflex /edieresis /igrave /iacute /icircumflex /idieresis
/eth /ntilde /ograve /oacute /ocircumflex /otilde /odieresis /divide
/oslash /ugrave /uacute /ucircumflex /udieresis /yacute /thorn /ydieresis
] def
} ifelse
/MFontDict 50 dict def
/MStrCat
{
exch
dup length
2 index length add
string
dup 3 1 roll
copy
length
exch dup
4 2 roll exch
putinterval
} def
/MCreateEncoding
{
1 index
255 string cvs
(-) MStrCat
1 index MStrCat
cvn exch
(Encoding) MStrCat
cvn dup where
{
exch get
}
{
pop
StandardEncoding
} ifelse
3 1 roll
dup MFontDict exch known not
{
1 index findfont
dup length dict
begin
{1 index /FID ne
{def}
{pop pop}
ifelse} forall
/Encoding 3 index
def
currentdict
end
1 index exch definefont pop
MFontDict 1 index
null put
}
if
exch pop
exch pop
} def
/ISOLatin1 { (ISOLatin1) MCreateEncoding } def
/ISO8859 { (ISOLatin1) MCreateEncoding } def
/Mcopyfont {
dup
maxlength
dict
exch
{
1 index
/FID
eq
{
pop pop
}
{
2 index
3 1 roll
put
}
ifelse
}
forall
} def
/Plain	/Courier findfont Mcopyfont definefont pop
/Bold	/Courier-Bold findfont Mcopyfont definefont pop
/Italic /Courier-Oblique findfont Mcopyfont definefont pop
/MathPictureStart {
gsave
Mtransform
Mlmarg
Mbmarg
translate
Mwidth
Mlmarg Mrmarg add
sub
/Mwidth exch def
Mheight
Mbmarg Mtmarg add
sub
/Mheight exch def
/Mtmatrix
matrix currentmatrix
def
/Mgmatrix
matrix currentmatrix
def
} bind def
/MathPictureEnd {
grestore
} bind def
/MFill {
0 0 		moveto
Mwidth 0 	lineto
Mwidth Mheight 	lineto
0 Mheight 	lineto
fill
} bind def
/MPlotRegion {
3 index
Mwidth mul
2 index
Mheight mul
translate
exch sub
Mheight mul
/Mheight
exch def
exch sub
Mwidth mul
/Mwidth
exch def
} bind def
/MathSubStart {
Momatrix
Mgmatrix Mtmatrix
Mwidth Mheight
7 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
Mgmatrix setmatrix
9 -2 roll
moveto
Mtmatrix setmatrix
currentpoint
2 copy translate
/Mtmatrix matrix currentmatrix def
3 -1 roll
exch sub
/Mheight exch def
sub
/Mwidth exch def
} bind def
/MathSubEnd {
/Mheight exch def
/Mwidth exch def
/Mtmatrix exch def
dup setmatrix
/Mgmatrix exch def
/Momatrix exch def
} bind def
/Mdot {
moveto
0 0 rlineto
stroke
} bind def
/Mtetra {
moveto
lineto
lineto
lineto
fill
} bind def
/Metetra {
moveto
lineto
lineto
lineto
closepath
gsave
fill
grestore
0 setgray
stroke
} bind def
/Mistroke {
flattenpath
0 0 0
{
4 2 roll
pop pop
}
{
4 -1 roll
2 index
sub dup mul
4 -1 roll
2 index
sub dup mul
add sqrt
4 -1 roll
add
3 1 roll
}
{
stop
}
{
stop
}
pathforall
pop pop
currentpoint
stroke
moveto
currentdash
3 -1 roll
add
setdash
} bind def
/Mfstroke {
stroke
currentdash
pop 0
setdash
} bind def
/Mrotsboxa {
gsave
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
grestore
Msboxa
3  -1 roll
/Mtmatrix
exch def
/Mrot
0 def
} bind def
/Msboxa {
newpath
5 -1 roll
Mvboxa
pop
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Msboxa1
5 -3 roll
Msboxa1
Mboxrot
[
7 -2 roll
2 copy
[
3 1 roll
10 -1 roll
9 -1 roll
]
6 1 roll
5 -2 roll
]
} bind def
/Msboxa1 {
sub
2 div
dup
2 index
1 add
mul
3 -1 roll
-1 add
3 -1 roll
mul
} bind def
/Mvboxa	{
Mfixwid
{
Mvboxa1
}
{
dup
Mwidthcal
0 exch
{
add
}
forall
exch
Mvboxa1
4 index
7 -1 roll
add
4 -1 roll
pop
3 1 roll
}
ifelse
} bind def
/Mvboxa1 {
gsave
newpath
[ true
3 -1 roll
{
Mbbox
5 -1 roll
{
0
5 1 roll
}
{
7 -1 roll
exch sub
(m) stringwidth pop
.3 mul
sub
7 1 roll
6 -1 roll
4 -1 roll
Mmin
3 -1 roll
5 index
add
5 -1 roll
4 -1 roll
Mmax
4 -1 roll
}
ifelse
false
}
forall
{ stop } if
counttomark
1 add
4 roll
]
grestore
} bind def
/Mbbox {
1 dict begin
0 0 moveto
/temp (T) def
{	gsave
currentpoint newpath moveto
temp 0 3 -1 roll put temp
false charpath flattenpath currentpoint
pathbbox
grestore moveto lineto moveto} forall
pathbbox
newpath
end
} bind def
/Mmin {
2 copy
gt
{ exch } if
pop
} bind def
/Mmax {
2 copy
lt
{ exch } if
pop
} bind def
/Mrotshowa {
dup
/Mrot
exch def
Mrotcheck
Mtmatrix
dup
setmatrix
7 1 roll
4 index
4 index
translate
rotate
3 index
-1 mul
3 index
-1 mul
translate
/Mtmatrix
matrix
currentmatrix
def
Mgmatrix setmatrix
Mshowa
/Mtmatrix
exch def
/Mrot 0 def
} bind def
/Mshowa {
4 -2 roll
moveto
2 index
Mtmatrix setmatrix
Mvboxa
7 1 roll
Mboxout
6 -1 roll
5 -1 roll
4 -1 roll
Mshowa1
4 1 roll
Mshowa1
rmoveto
currentpoint
Mfixwid
{
Mshowax
}
{
Mshoway
}
ifelse
pop pop pop pop
Mgmatrix setmatrix
} bind def
/Mshowax {
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
Mfixdash
{
Mfixdashp
}
if
show
} for
} bind def
/Mfixdashp {
dup
length
1
gt
1 index
true exch
{
45
eq
and
} forall
and
{
gsave
(--)
stringwidth pop
(-)
stringwidth pop
sub
2 div
0 rmoveto
dup
length
1 sub
{
(-)
show
}
repeat
grestore
}
if
} bind def
/Mshoway {
3 index
Mwidthcal
5 1 roll
0 1
4 index length
-1 add
{
2 index
4 index
2 index
get
3 index
add
moveto
4 index
exch get
[
6 index
aload
length
2 add
-1 roll
{
pop
Strform
stringwidth
pop
neg
exch
add
0 rmoveto
}
exch
kshow
cleartomark
} for
pop
} bind def
/Mwidthcal {
[
exch
{
Mwidthcal1
}
forall
]
[
exch
dup
Maxlen
-1 add
0 1
3 -1 roll
{
[
exch
2 index
{
1 index
Mget
exch
}
forall
pop
Maxget
exch
}
for
pop
]
Mreva
} bind def
/Mreva	{
[
exch
aload
length
-1 1
{1 roll}
for
]
} bind def
/Mget	{
1 index
length
-1 add
1 index
ge
{
get
}
{
pop pop
0
}
ifelse
} bind def
/Maxlen	{
[
exch
{
length
}
forall
Maxget
} bind def
/Maxget	{
counttomark
-1 add
1 1
3 -1 roll
{
pop
Mmax
}
for
exch
pop
} bind def
/Mwidthcal1 {
[
exch
{
Strform
stringwidth
pop
}
forall
]
} bind def
/Strform {
/tem (x) def
tem 0
3 -1 roll
put
tem
} bind def
/Mshowa1 {
2 copy
add
4 1 roll
sub
mul
sub
-2 div
} bind def
/MathScale {
Mwidth
Mheight
Mlp
translate
scale
/yscale exch def
/ybias exch def
/xscale exch def
/xbias exch def
/Momatrix
xscale yscale matrix scale
xbias ybias matrix translate
matrix concatmatrix def
/Mgmatrix
matrix currentmatrix
def
} bind def
/Mlp {
3 copy
Mlpfirst
{
Mnodistort
{
Mmin
dup
} if
4 index
2 index
2 index
Mlprun
11 index
11 -1 roll
10 -4 roll
Mlp1
8 index
9 -5 roll
Mlp1
4 -1 roll
and
{ exit } if
3 -1 roll
pop pop
} loop
exch
3 1 roll
7 -3 roll
pop pop pop
} bind def
/Mlpfirst {
3 -1 roll
dup length
2 copy
-2 add
get
aload
pop pop pop
4 -2 roll
-1 add
get
aload
pop pop pop
6 -1 roll
3 -1 roll
5 -1 roll
sub
div
4 1 roll
exch sub
div
} bind def
/Mlprun {
2 copy
4 index
0 get
dup
4 1 roll
Mlprun1
3 copy
8 -2 roll
9 -1 roll
{
3 copy
Mlprun1
3 copy
11 -3 roll
/gt Mlpminmax
8 3 roll
11 -3 roll
/lt Mlpminmax
8 3 roll
} forall
pop pop pop pop
3 1 roll
pop pop
aload pop
5 -1 roll
aload pop
exch
6 -1 roll
Mlprun2
8 2 roll
4 -1 roll
Mlprun2
6 2 roll
3 -1 roll
Mlprun2
4 2 roll
exch
Mlprun2
6 2 roll
} bind def
/Mlprun1 {
aload pop
exch
6 -1 roll
5 -1 roll
mul add
4 -2 roll
mul
3 -1 roll
add
} bind def
/Mlprun2 {
2 copy
add 2 div
3 1 roll
exch sub
} bind def
/Mlpminmax {
cvx
2 index
6 index
2 index
exec
{
7 -3 roll
4 -1 roll
} if
1 index
5 index
3 -1 roll
exec
{
4 1 roll
pop
5 -1 roll
aload
pop pop
4 -1 roll
aload pop
[
8 -2 roll
pop
5 -2 roll
pop
6 -2 roll
pop
5 -1 roll
]
4 1 roll
pop
}
{
pop pop pop
} ifelse
} bind def
/Mlp1 {
5 index
3 index	sub
5 index
2 index mul
1 index
le
1 index
0 le
or
dup
not
{
1 index
3 index	div
.99999 mul
8 -1 roll
pop
7 1 roll
}
if
8 -1 roll
2 div
7 -2 roll
pop sub
5 index
6 -3 roll
pop pop
mul sub
exch
} bind def
/intop 0 def
/inrht 0 def
/inflag 0 def
/outflag 0 def
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
/Minner {
outflag
1
eq
{
/outflag 0 def
/intop 0 def
/inrht 0 def
} if
5 index
gsave
Mtmatrix setmatrix
Mvboxa pop
grestore
3 -1 roll
pop
dup
intop
gt
{
/intop
exch def
}
{ pop }
ifelse
dup
inrht
gt
{
/inrht
exch def
}
{ pop }
ifelse
pop
/inflag
1 def
} bind def
/Mouter {
/xadrht 0 def
/xadlft 0 def
/yadtop 0 def
/yadbot 0 def
inflag
1 eq
{
dup
0 lt
{
dup
intop
mul
neg
/yadtop
exch def
} if
dup
0 gt
{
dup
intop
mul
/yadbot
exch def
}
if
pop
dup
0 lt
{
dup
inrht
mul
neg
/xadrht
exch def
} if
dup
0 gt
{
dup
inrht
mul
/xadlft
exch def
} if
pop
/outflag 1 def
}
{ pop pop}
ifelse
/inflag 0 def
/inrht 0 def
/intop 0 def
} bind def
/Mboxout {
outflag
1
eq
{
4 -1
roll
xadlft
leadjust
add
sub
4 1 roll
3 -1
roll
yadbot
leadjust
add
sub
3 1
roll
exch
xadrht
leadjust
add
add
exch
yadtop
leadjust
add
add
/outflag 0 def
/xadlft 0 def
/yadbot 0 def
/xadrht 0 def
/yadtop 0 def
} if
} bind def
/leadjust {
(m) stringwidth pop
.5 mul
} bind def
/Mrotcheck {
dup
90
eq
{
yadbot
/yadbot
xadrht
def
/xadrht
yadtop
def
/yadtop
xadlft
def
/xadlft
exch
def
}
if
dup
cos
1 index
sin
Checkaux
dup
cos
1 index
sin neg
exch
Checkaux
3 1 roll
pop pop
} bind def
/Checkaux {
4 index
exch
4 index
mul
3 1 roll
mul add
4 1 roll
} bind def
/Mboxrot {
Mrot
90 eq
{
brotaux
4 2
roll
}
if
Mrot
180 eq
{
4 2
roll
brotaux
4 2
roll
brotaux
}
if
Mrot
270 eq
{
4 2
roll
brotaux
}
if
} bind def
/brotaux {
neg
exch
neg
} bind def
/Mabsproc {
0
matrix defaultmatrix
dtransform idtransform
dup mul exch
dup mul
add sqrt
} bind def
/Mabswid {
Mabsproc
setlinewidth
} bind def
/Mabsdash {
exch
[
exch
{
Mabsproc
}
forall
]
exch
setdash
} bind def
/MBeginOrig { Momatrix concat} bind def
/MEndOrig { Mgmatrix setmatrix} bind def
/sampledsound where
{ pop}
{ /sampledsound {
exch
pop
exch
5 1 roll
mul
4 idiv
mul
2 idiv
exch pop
exch
/Mtempproc exch def
{ Mtempproc pop}
repeat
} bind def
} ifelse
/g { setgray} bind def
/k { setcmykcolor} bind def
/m { moveto} bind def
/p { gsave} bind def
/r { setrgbcolor} bind def
/w { setlinewidth} bind def
/C { curveto} bind def
/F { fill} bind def
/L { lineto} bind def
/P { grestore} bind def
/s { stroke} bind def
/setcmykcolor where
{ pop}
{ /setcmykcolor {
4 1
roll
[
4 1
roll
]
{
1 index
sub
1
sub neg
dup
0
lt
{
pop
0
}
if
dup
1
gt
{
pop
1
}
if
exch
} forall
pop
setrgbcolor
} bind def
} ifelse
/Mcharproc
{
currentfile
(x)
readhexstring
pop
0 get
exch
div
} bind def
/Mshadeproc
{
dup
3 1
roll
{
dup
Mcharproc
3 1
roll
} repeat
1 eq
{
setgray
}
{
3 eq
{
setrgbcolor
}
{
setcmykcolor
} ifelse
} ifelse
} bind def
/Mrectproc
{
3 index
2 index
moveto
2 index
3 -1
roll
lineto
dup
3 1
roll
lineto
lineto
fill
} bind def
/Mcolorimage
{
7 1
roll
pop
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
9 index
Mshadeproc
Mrectproc
} for
pop
} for
pop pop pop pop
} bind def
/Mimage
{
pop
matrix
invertmatrix
concat
2 exch exp
1 sub
3 1 roll
1 1
2 index
{
1 1
4 index
{
dup
1 sub
exch
2 index
dup
1 sub
exch
7 index
Mcharproc
setgray
Mrectproc
} for
pop
} for
pop pop pop
} bind def

%%AspectRatio: .61803
MathPictureStart
%% Graphics
/Courier findfont 10  scalefont  setfont
% Scaling calculations
-0.928571 1.90476 -0.824045 4.12023 [
[(0.5)] .02381 0 0 2 Msboxa
[(0.6)] .21429 0 0 2 Msboxa
[(0.7)] .40476 0 0 2 Msboxa
[(0.8)] .59524 0 0 2 Msboxa
[(0.9)] .78571 0 0 2 Msboxa
[(1)] .97619 0 0 2 Msboxa
[(P)] 1.025 0 -1 0 Msboxa
[(0.22)] .96369 .0824 1 0 Msboxa
[(0.24)] .96369 .16481 1 0 Msboxa
[(0.26)] .96369 .24721 1 0 Msboxa
[(0.28)] .96369 .32962 1 0 Msboxa
[(0.3)] .96369 .41202 1 0 Msboxa
[(0.32)] .96369 .49443 1 0 Msboxa
[(0.34)] .96369 .57683 1 0 Msboxa
[(Lambda)] .97619 .61803 0 -4 Msboxa
[ -0.001 -0.001 0 0 ]
[ 1.001 .61903 0 0 ]
] MathScale
% Start of Graphics
1 setlinecap
1 setlinejoin
newpath
[ ] 0 setdash
0 g
p
p
.002 w
.02381 0 m
.02381 .00625 L
s
P
[(0.5)] .02381 0 0 2 Mshowa
p
.002 w
.21429 0 m
.21429 .00625 L
s
P
[(0.6)] .21429 0 0 2 Mshowa
p
.002 w
.40476 0 m
.40476 .00625 L
s
P
[(0.7)] .40476 0 0 2 Mshowa
p
.002 w
.59524 0 m
.59524 .00625 L
s
P
[(0.8)] .59524 0 0 2 Mshowa
p
.002 w
.78571 0 m
.78571 .00625 L
s
P
[(0.9)] .78571 0 0 2 Mshowa
p
.002 w
.97619 0 m
.97619 .00625 L
s
P
[(1)] .97619 0 0 2 Mshowa
p
.001 w
.0619 0 m
.0619 .00375 L
s
P
p
.001 w
.1 0 m
.1 .00375 L
s
P
p
.001 w
.1381 0 m
.1381 .00375 L
s
P
p
.001 w
.17619 0 m
.17619 .00375 L
s
P
p
.001 w
.25238 0 m
.25238 .00375 L
s
P
p
.001 w
.29048 0 m
.29048 .00375 L
s
P
p
.001 w
.32857 0 m
.32857 .00375 L
s
P
p
.001 w
.36667 0 m
.36667 .00375 L
s
P
p
.001 w
.44286 0 m
.44286 .00375 L
s
P
p
.001 w
.48095 0 m
.48095 .00375 L
s
P
p
.001 w
.51905 0 m
.51905 .00375 L
s
P
p
.001 w
.55714 0 m
.55714 .00375 L
s
P
p
.001 w
.63333 0 m
.63333 .00375 L
s
P
p
.001 w
.67143 0 m
.67143 .00375 L
s
P
p
.001 w
.70952 0 m
.70952 .00375 L
s
P
p
.001 w
.74762 0 m
.74762 .00375 L
s
P
p
.001 w
.82381 0 m
.82381 .00375 L
s
P
p
.001 w
.8619 0 m
.8619 .00375 L
s
P
p
.001 w
.9 0 m
.9 .00375 L
s
P
p
.001 w
.9381 0 m
.9381 .00375 L
s
P
[(P)] 1.025 0 -1 0 Mshowa
p
.002 w
0 0 m
1 0 L
s
P
p
.002 w
.97619 .0824 m
.98244 .0824 L
s
P
[(0.22)] .96369 .0824 1 0 Mshowa
p
.002 w
.97619 .16481 m
.98244 .16481 L
s
P
[(0.24)] .96369 .16481 1 0 Mshowa
p
.002 w
.97619 .24721 m
.98244 .24721 L
s
P
[(0.26)] .96369 .24721 1 0 Mshowa
p
.002 w
.97619 .32962 m
.98244 .32962 L
s
P
[(0.28)] .96369 .32962 1 0 Mshowa
p
.002 w
.97619 .41202 m
.98244 .41202 L
s
P
[(0.3)] .96369 .41202 1 0 Mshowa
p
.002 w
.97619 .49443 m
.98244 .49443 L
s
P
[(0.32)] .96369 .49443 1 0 Mshowa
p
.002 w
.97619 .57683 m
.98244 .57683 L
s
P
[(0.34)] .96369 .57683 1 0 Mshowa
p
.001 w
.97619 .01648 m
.97994 .01648 L
s
P
p
.001 w
.97619 .03296 m
.97994 .03296 L
s
P
p
.001 w
.97619 .04944 m
.97994 .04944 L
s
P
p
.001 w
.97619 .06592 m
.97994 .06592 L
s
P
p
.001 w
.97619 .09889 m
.97994 .09889 L
s
P
p
.001 w
.97619 .11537 m
.97994 .11537 L
s
P
p
.001 w
.97619 .13185 m
.97994 .13185 L
s
P
p
.001 w
.97619 .14833 m
.97994 .14833 L
s
P
p
.001 w
.97619 .18129 m
.97994 .18129 L
s
P
p
.001 w
.97619 .19777 m
.97994 .19777 L
s
P
p
.001 w
.97619 .21425 m
.97994 .21425 L
s
P
p
.001 w
.97619 .23073 m
.97994 .23073 L
s
P
p
.001 w
.97619 .26369 m
.97994 .26369 L
s
P
p
.001 w
.97619 .28018 m
.97994 .28018 L
s
P
p
.001 w
.97619 .29666 m
.97994 .29666 L
s
P
p
.001 w
.97619 .31314 m
.97994 .31314 L
s
P
p
.001 w
.97619 .3461 m
.97994 .3461 L
s
P
p
.001 w
.97619 .36258 m
.97994 .36258 L
s
P
p
.001 w
.97619 .37906 m
.97994 .37906 L
s
P
p
.001 w
.97619 .39554 m
.97994 .39554 L
s
P
p
.001 w
.97619 .4285 m
.97994 .4285 L
s
P
p
.001 w
.97619 .44498 m
.97994 .44498 L
s
P
p
.001 w
.97619 .46147 m
.97994 .46147 L
s
P
p
.001 w
.97619 .47795 m
.97994 .47795 L
s
P
p
.001 w
.97619 .51091 m
.97994 .51091 L
s
P
p
.001 w
.97619 .52739 m
.97994 .52739 L
s
P
p
.001 w
.97619 .54387 m
.97994 .54387 L
s
P
p
.001 w
.97619 .56035 m
.97994 .56035 L
s
P
p
.001 w
.97619 .59331 m
.97994 .59331 L
s
P
p
.001 w
.97619 .60979 m
.97994 .60979 L
s
P
[(Lambda)] .97619 .61803 0 -4 Mshowa
p
.002 w
.97619 0 m
.97619 .61803 L
s
P
P
0 0 m
1 0 L
1 .61803 L
0 .61803 L
closepath
clip
newpath
.004 w
.02381 .06763 m
.03968 .0732 L
.05555 .07878 L
.07142 .08437 L
.08729 .08997 L
.10316 .09559 L
.11903 .10123 L
.1349 .10688 L
.15077 .11257 L
.16664 .11827 L
.18251 .12401 L
.19838 .12978 L
.21426 .13559 L
.23013 .14145 L
.246 .14734 L
.26187 .15329 L
.27774 .15929 L
.29361 .16534 L
.30948 .17146 L
.32535 .17765 L
.34122 .18391 L
.35709 .19025 L
.37296 .19667 L
.38883 .20319 L
.4047 .2098 L
.42057 .21652 L
.43644 .22336 L
.45231 .23031 L
.46818 .2374 L
.48405 .24464 L
.49992 .25203 L
.51579 .25958 L
.53166 .26732 L
.54754 .27526 L
.56341 .28341 L
.57928 .2918 L
.59515 .30045 L
.61102 .30938 L
.62689 .31862 L
.64276 .3282 L
.65863 .33816 L
.6745 .34854 L
.69037 .3594 L
.70624 .37079 L
.72211 .38279 L
.73798 .39547 L
.75385 .40895 L
.76972 .42334 L
.78559 .4388 L
.80146 .45555 L
Mistroke
.81733 .47383 L
.82051 .47383 L
.82369 .47383 L
.82686 .47383 L
.83004 .47383 L
.83322 .47383 L
.8364 .47383 L
.83957 .47383 L
.84275 .47383 L
.84593 .47383 L
.8491 .47383 L
.85228 .47383 L
.85546 .47383 L
.85864 .47383 L
.86181 .47383 L
.86499 .47383 L
.86817 .47383 L
.87134 .47383 L
.87452 .47383 L
.8777 .47383 L
.88088 .47383 L
.88405 .47383 L
.88723 .47383 L
.89041 .47383 L
.89358 .47383 L
.89676 .47383 L
.89994 .47383 L
.90312 .47383 L
.90629 .47383 L
.90947 .47383 L
.91265 .47383 L
.91582 .47383 L
.919 .47383 L
.92218 .47383 L
.92536 .47383 L
.92853 .47383 L
.93171 .47383 L
.93489 .47383 L
.93806 .47383 L
.94124 .47383 L
.94442 .47383 L
.9476 .47383 L
.95077 .47383 L
.95395 .47383 L
.95713 .47383 L
.9603 .47383 L
.96348 .47383 L
.96666 .47383 L
.96984 .47383 L
.97301 .47383 L
Mistroke
.97619 .47383 L
Mfstroke
% End of Graphics
MathPictureEnd
end
showpage

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.7
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm7.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 17:01:15 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -288 -556 -105 -148
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0  880 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
% Interpolated spline
newpath 549 119 moveto
	554.437 116.938 556.937 116.938 559 119 curveto
	585.125 145.125 543.520 188.952 559 214 curveto
	560.366 216.211 562.866 217.461 569 219 curveto
 stroke
% Interpolated spline
newpath 549 319 moveto
	554.437 321.062 556.937 321.062 559 319 curveto
	585.125 292.875 543.520 249.048 559 224 curveto
	560.366 221.789 562.866 220.539 569 219 curveto
 stroke
% Interpolated spline
newpath 229 319 moveto
	223.562 321.062 221.062 321.062 219 319 curveto
	192.876 292.875 234.480 249.048 219 224 curveto
	217.634 221.789 215.134 220.539 209 219 curveto
 stroke
% Interpolated spline
newpath 229 119 moveto
	223.562 116.938 221.062 116.938 219 119 curveto
	192.876 145.125 234.480 188.952 219 214 curveto
	217.634 216.211 215.134 217.461 209 219 curveto
 stroke
1.000 setlinewidth
% Interpolated spline
newpath 539 139 moveto
	528.125 134.875 523.125 134.875 519 139 curveto
	513.500 144.500 524.500 153.500 519 159 curveto
	513.500 164.500 504.500 153.500 499 159 curveto
	493.500 164.500 504.500 173.500 499 179 curveto
	493.500 184.500 484.500 173.500 479 179 curveto
	473.500 184.500 484.500 193.500 479 199 curveto
	473.500 204.500 464.500 193.500 459 199 curveto
	454.875 203.125 454.875 208.125 459 219 curveto
 stroke
% Interpolated spline
newpath 459 219 moveto
	454.875 229.875 454.875 234.875 459 239 curveto
	464.500 244.500 473.500 233.500 479 239 curveto
	484.500 244.500 473.500 253.500 479 259 curveto
	484.500 264.500 493.500 253.500 499 259 curveto
	504.500 264.500 493.500 273.500 499 279 curveto
	504.500 284.500 513.500 273.500 519 279 curveto
	524.500 284.500 513.500 293.500 519 299 curveto
	523.125 303.125 528.125 303.125 539 299 curveto
 stroke
% Interpolated spline
newpath 459 219 moveto
	462.375 211.500 464.875 209.000 469 209 curveto
	480.000 209.000 478.000 229.000 489 229 curveto
	500.000 229.000 498.000 209.000 509 209 curveto
	520.000 209.000 518.000 229.000 529 229 curveto
	533.125 229.000 535.625 226.500 539 219 curveto
 stroke
% Interpolated spline
newpath 319 219 moveto
	315.625 211.500 313.125 209.000 309 209 curveto
	298.000 209.000 300.000 229.000 289 229 curveto
	278.000 229.000 280.000 209.000 269 209 curveto
	258.000 209.000 260.000 229.000 249 229 curveto
	244.875 229.000 242.375 226.500 239 219 curveto
 stroke
% Interpolated spline
newpath 319 219 moveto
	323.125 229.875 323.125 234.875 319 239 curveto
	313.500 244.500 304.500 233.500 299 239 curveto
	293.500 244.500 304.500 253.500 299 259 curveto
	293.500 264.500 284.500 253.500 279 259 curveto
	273.500 264.500 284.500 273.500 279 279 curveto
	273.500 284.500 264.500 273.500 259 279 curveto
	253.500 284.500 264.500 293.500 259 299 curveto
	254.875 303.125 249.875 303.125 239 299 curveto
 stroke
% Interpolated spline
newpath 239 139 moveto
	249.875 134.875 254.875 134.875 259 139 curveto
	264.500 144.500 253.500 153.500 259 159 curveto
	264.500 164.500 273.500 153.500 279 159 curveto
	284.500 164.500 273.500 173.500 279 179 curveto
	284.500 184.500 293.500 173.500 299 179 curveto
	304.500 184.500 293.500 193.500 299 199 curveto
	304.500 204.500 313.500 193.500 319 199 curveto
	323.125 203.125 323.125 208.125 319 219 curveto
 stroke
3.000 setlinewidth
% Interpolated spline
newpath 319 219 moveto
	322.375 211.500 324.875 209.000 329 209 curveto
	340.000 209.000 338.000 229.000 349 229 curveto
	360.000 229.000 358.000 209.000 369 209 curveto
	380.000 209.000 378.000 229.000 389 229 curveto
	400.000 229.000 398.000 209.000 409 209 curveto
	420.000 209.000 418.000 229.000 429 229 curveto
	440.000 229.000 438.000 209.000 449 209 curveto
	453.125 209.000 455.625 211.500 459 219 curveto
 stroke
/fn2.17 /Times-Bold findfont 18.888889 scalefont def
fn2.17 setfont
(heavy) 359 259 moveto 1 -1 scale show 1 -1 scale
(light) 584 224 moveto 1 -1 scale show 1 -1 scale
(light) 164 224 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.8
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm8.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 17:01:25 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -271 -450 -50 -162
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
0 rotate
3.000 setlinewidth
% Ellipse
newpath 339 179 80 80 0 360 DrawEllipse
 stroke
newpath 325.000 93.000 moveto 349.000 99.000 lineto 325.000 105.000 lineto
stroke
% Polyline
newpath 349 99 moveto 344 99 lineto stroke
1.000 setlinewidth
% Interpolated spline
newpath 189 59 moveto
	199.875 54.875 204.875 54.875 209 59 curveto
	214.500 64.500 203.500 73.500 209 79 curveto
	214.500 84.500 223.500 73.500 229 79 curveto
	234.500 84.500 223.500 93.500 229 99 curveto
	234.500 104.500 243.500 93.500 249 99 curveto
	254.500 104.500 243.500 113.500 249 119 curveto
	254.500 124.500 263.500 113.500 269 119 curveto
	273.125 123.125 273.125 128.125 269 139 curveto
 stroke
% Interpolated spline
newpath 269 219 moveto
	273.125 229.875 273.125 234.875 269 239 curveto
	263.500 244.500 254.500 233.500 249 239 curveto
	243.500 244.500 254.500 253.500 249 259 curveto
	243.500 264.500 234.500 253.500 229 259 curveto
	223.500 264.500 234.500 273.500 229 279 curveto
	223.500 284.500 214.500 273.500 209 279 curveto
	203.500 284.500 214.500 293.500 209 299 curveto
	204.875 303.125 199.875 303.125 189 299 curveto
 stroke
% Interpolated spline
newpath 259 179 moveto
	255.625 171.500 253.125 169.000 249 169 curveto
	238.000 169.000 240.000 189.000 229 189 curveto
	218.000 189.000 220.000 169.000 209 169 curveto
	198.000 169.000 200.000 189.000 189 189 curveto
	184.875 189.000 182.375 186.500 179 179 curveto
 stroke
% Interpolated spline
newpath 419 179 moveto
	422.375 171.500 424.875 169.000 429 169 curveto
	440.000 169.000 438.000 189.000 449 189 curveto
	460.000 189.000 458.000 169.000 469 169 curveto
	480.000 169.000 478.000 189.000 489 189 curveto
	493.125 189.000 495.625 186.500 499 179 curveto
 stroke
% Interpolated spline
newpath 409 219 moveto
	404.875 229.875 404.875 234.875 409 239 curveto
	414.500 244.500 423.500 233.500 429 239 curveto
	434.500 244.500 423.500 253.500 429 259 curveto
	434.500 264.500 443.500 253.500 449 259 curveto
	454.500 264.500 443.500 273.500 449 279 curveto
	454.500 284.500 463.500 273.500 469 279 curveto
	474.500 284.500 463.500 293.500 469 299 curveto
	473.125 303.125 478.125 303.125 489 299 curveto
 stroke
% Interpolated spline
newpath 489 59 moveto
	478.125 54.875 473.125 54.875 469 59 curveto
	463.500 64.500 474.500 73.500 469 79 curveto
	463.500 84.500 454.500 73.500 449 79 curveto
	443.500 84.500 454.500 93.500 449 99 curveto
	443.500 104.500 434.500 93.500 429 99 curveto
	423.500 104.500 434.500 113.500 429 119 curveto
	423.500 124.500 414.500 113.500 409 119 curveto
	404.875 123.125 404.875 128.125 409 139 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.9
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm9.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 10 11:18:05 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -323 -522 -179 -90
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 862 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 179 277 2 2 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 498 280 2 2 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Polyline
newpath 499 279 moveto 539 319 lineto stroke
% Polyline
newpath 539 239 moveto 579 199 lineto stroke
% Polyline
newpath 139 239 moveto 99 199 lineto stroke
% Polyline
newpath 139 319 moveto 179 279 lineto stroke
% Polyline
newpath 579 359 moveto 539 319 lineto stroke
newpath 543.243 326.071 moveto 539.000 319.000 lineto 546.071 323.243 lineto
stroke
% Polyline
newpath 499 279 moveto 539 239 lineto stroke
newpath 531.929 243.243 moveto 539.000 239.000 lineto 534.757 246.071 lineto
stroke
% Polyline
newpath 99 359 moveto 139 319 lineto stroke
newpath 131.929 323.243 moveto 139.000 319.000 lineto 134.757 326.071 lineto
stroke
% Polyline
newpath 179 279 moveto 139 239 lineto stroke
newpath 143.243 246.071 moveto 139.000 239.000 lineto 146.071 243.243 lineto
stroke
3.000 setlinewidth
% Interpolated spline
newpath 179 279 moveto
	185.750 264.000 190.750 259.000 199 259 curveto
	221.000 259.000 217.001 299.000 239 299 curveto
	260.999 299.000 257.001 259.000 279 259 curveto
	300.999 259.000 297.001 299.000 319 299 curveto
	340.999 299.000 337.001 259.000 359 259 curveto
	380.999 259.000 377.001 299.000 399 299 curveto
	420.999 299.000 417.001 259.000 439 259 curveto
	460.999 259.000 457.001 299.000 479 299 curveto
	487.250 299.000 492.250 294.000 499 279 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.10
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm10.xfig
%%Creator: f2ps
%%CreationDate: Fri Jan 28 14:25:45 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -339 -429 -198 -77
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 942 translate
0.900000 -0.900000 scale
0 rotate
3.000 setlinewidth
% Ellipse
newpath 279 299 78 78 0 360 DrawEllipse
 stroke
1.000 setlinewidth
% Polyline
newpath 148 298 moveto 159 298 lineto stroke
% Polyline
newpath 170 298 moveto 180 298 lineto stroke
% Polyline
newpath 191 298 moveto 201 298 lineto stroke
% Polyline
newpath 127 298 moveto 138 298 lineto stroke
% Polyline
newpath 106 298 moveto 116 298 lineto stroke
% Polyline
newpath 85 298 moveto 95 298 lineto stroke
% Polyline
newpath 360 298 moveto 370 298 lineto stroke
% Polyline
newpath 381 298 moveto 391 298 lineto stroke
% Polyline
newpath 402 298 moveto 413 298 lineto stroke
% Polyline
newpath 466 298 moveto 476 298 lineto stroke
% Polyline
newpath 445 298 moveto 455 298 lineto stroke
% Polyline
newpath 423 298 moveto 434 298 lineto stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.11
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm11.xfig
%%Creator: f2ps
%%CreationDate: Fri Jan 28 16:45:10 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -268 -720 -12 -14
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 742 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Polyline
newpath 794 134 moveto 794 152 lineto stroke
% Interpolated spline
newpath 794 134 moveto
	794.261 139.211 795.068 140.911 796 142 curveto
	797.732 140.911 798.539 139.211 799 134 curveto
 stroke
% Interpolated spline
newpath 798 132 moveto
	797.046 136.192 796.647 136.981 795 138 curveto
	795.324 136.981 794.925 136.192 795 132 curveto
 stroke
% Interpolated spline
newpath 782 139 moveto
	784.529 143.362 785.550 145.396 786 146 curveto
	787.643 151.463 791.928 161.424 790 167 curveto
	789.667 168.852 788.318 171.307 786 172 curveto
	783.819 171.307 782.469 168.852 782 167 curveto
	780.209 161.424 784.494 151.463 786 146 curveto
	786.587 145.396 787.609 143.362 790 139 curveto
 stroke
/fn2.30 /Times-Bold findfont 33.333334 scalefont def
fn2.30 setfont
(i  g) 714 164 moveto 1 -1 scale show 1 -1 scale
/fn2.20 /Times-Bold findfont 22.222223 scalefont def
fn2.20 setfont
(f) 759 174 moveto 1 -1 scale show 1 -1 scale
fn2.30 setfont
(p  g) 269 164 moveto 1 -1 scale show 1 -1 scale
fn2.20 setfont
(A) 319 174 moveto 1 -1 scale show 1 -1 scale
2.000 setlinewidth
% Polyline
newpath 499 119 moveto 499 79 lineto stroke
% Polyline
newpath 499 199 moveto 499 159 lineto stroke
newpath 495.000 215.000 moveto 499.000 199.000 lineto 503.000 215.000 lineto
stroke
% Polyline
newpath 499 199 moveto 499 239 lineto stroke
newpath 495.000 135.000 moveto 499.000 119.000 lineto 503.000 135.000 lineto
stroke
% Polyline
newpath 499 119 moveto 499 159 lineto stroke
% Interpolated spline
newpath 30 14 moveto
	42.312 20.018 46.250 23.947 47 30 curveto
	46.250 47.714 14.750 44.572 15 62 curveto
	14.750 79.143 46.250 76.000 47 93 curveto
	46.250 110.571 14.750 107.429 15 125 curveto
	14.750 142.000 39.074 148.983 47 156 curveto
	46.250 156.143 46.250 156.143 47 156 curveto
	39.074 163.303 14.750 170.286 15 188 curveto
	14.750 204.857 46.250 201.715 47 219 curveto
	46.250 236.285 14.750 233.143 15 251 curveto
	14.750 267.714 46.250 264.572 47 282 curveto
	46.250 288.339 42.313 292.268 30 298 curveto
 stroke
% Interpolated spline
newpath 47 156 moveto
	51.566 144.357 55.503 140.429 62 140 curveto
	70.662 140.428 74.162 152.563 78 156 curveto
	81.338 159.723 84.838 171.857 93 172 curveto
	110.825 171.857 107.675 140.429 125 140 curveto
	142.325 140.428 139.175 171.857 156 172 curveto
	173.825 171.857 170.675 140.429 188 140 curveto
	205.325 140.428 202.175 171.857 219 172 curveto
	225.997 171.857 229.934 167.929 236 156 curveto
 stroke
% Interpolated spline
newpath 501 160 moveto
	505.566 148.357 509.503 144.429 516 144 curveto
	524.662 144.428 528.162 156.563 532 160 curveto
	535.338 163.723 538.838 175.857 547 176 curveto
	564.825 175.857 561.675 144.429 579 144 curveto
	596.325 144.428 593.175 175.857 610 176 curveto
	627.825 175.857 624.675 144.429 642 144 curveto
	659.325 144.428 656.175 175.857 673 176 curveto
	679.997 175.857 683.934 171.929 690 160 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.12
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm12.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 17:01:39 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -428 -392 -46 -57
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 256 424 3 3 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 256 293 3 3 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 304 114 3 3 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 193 117 3 3 0 360 DrawEllipse
 gsave fill grestore
1.000 setlinewidth
% Polyline
newpath 201 359 moveto 300 237 lineto stroke
% Polyline
newpath 201 359 moveto 300 476 lineto stroke
% Polyline
newpath 202 359 moveto 239 312 lineto stroke
newpath 232.480 317.049 moveto 239.000 312.000 lineto 235.623 319.523 lineto
stroke
% Polyline
newpath 263 432 moveto 228 391 lineto stroke
newpath 231.673 398.383 moveto 228.000 391.000 lineto 234.715 395.786 lineto
stroke
% Interpolated spline
newpath 304 113 moveto
	305.899 106.946 307.224 105.125 309 105 curveto
	313.662 105.531 312.636 118.576 317 119 curveto
	320.285 118.426 319.631 105.179 323 105 curveto
	326.552 105.320 325.661 118.430 329 119 curveto
	332.581 118.571 332.069 105.250 336 105 curveto
	339.356 105.250 338.694 118.500 342 119 curveto
	345.981 118.500 345.250 105.285 349 105 curveto
	352.898 105.213 352.459 119.268 356 119 curveto
	360.115 119.054 359.319 104.549 363 105 curveto
	366.237 104.624 365.056 118.243 369 119 curveto
	372.698 118.762 373.023 104.948 377 105 curveto
	380.264 105.529 378.739 118.295 382 119 curveto
	385.636 118.717 385.511 105.174 389 105 curveto
	393.160 105.324 392.137 118.382 396 119 curveto
	399.793 118.616 399.731 105.688 403 106 curveto
	406.627 106.124 405.124 118.214 409 119 curveto
	412.363 118.812 412.671 105.641 417 106 curveto
	420.311 106.178 419.073 119.093 423 119 curveto
	425.994 119.234 424.422 106.676 429 106 curveto
	431.133 105.587 432.623 107.077 435 112 curveto
 stroke
% Interpolated spline
newpath 63 118 moveto
	64.899 111.946 66.224 110.125 68 110 curveto
	72.662 110.531 71.636 123.576 76 124 curveto
	79.285 123.426 78.631 110.179 82 110 curveto
	85.552 110.320 84.661 123.430 88 124 curveto
	91.581 123.571 91.069 110.250 95 110 curveto
	98.356 110.250 97.694 123.500 101 124 curveto
	104.981 123.500 104.250 110.285 108 110 curveto
	111.898 110.213 111.459 124.268 115 124 curveto
	119.115 124.054 118.319 109.549 122 110 curveto
	125.237 109.624 124.056 123.243 128 124 curveto
	131.698 123.762 132.023 109.948 136 110 curveto
	139.264 110.529 137.739 123.295 141 124 curveto
	144.636 123.717 144.511 110.174 148 110 curveto
	152.160 110.324 151.137 123.382 155 124 curveto
	158.793 123.616 158.731 110.688 162 111 curveto
	165.627 111.124 164.124 123.214 168 124 curveto
	171.363 123.812 171.671 110.641 176 111 curveto
	179.311 111.178 178.073 124.093 182 124 curveto
	184.994 124.234 183.422 111.676 188 111 curveto
	190.133 110.587 191.623 112.077 194 117 curveto
 stroke
% Interpolated spline
newpath 247 56 moveto
	248.765 53.294 249.748 52.312 252 52 curveto
	253.534 52.312 254.511 55.226 255 56 curveto
	256.123 57.290 256.091 60.615 259 61 curveto
	260.418 61.696 261.993 58.792 263 58 curveto
	264.261 57.668 266.287 55.636 269 56 curveto
	270.041 56.899 270.486 59.952 271 61 curveto
	271.640 62.460 271.090 65.898 273 67 curveto
	274.850 68.160 277.538 66.182 280 67 curveto
	280.483 65.938 283.907 64.436 285 67 curveto
	287.695 67.718 286.662 71.359 287 72 curveto
	286.871 74.295 285.409 77.232 287 79 curveto
	288.160 80.477 291.334 79.580 293 80 curveto
	293.799 80.032 296.497 79.261 297 81 curveto
	299.112 82.954 296.977 86.131 297 88 curveto
	296.280 89.078 293.560 91.421 294 94 curveto
	295.724 95.745 299.249 94.871 301 95 curveto
	301.566 96.084 304.127 96.715 305 99 curveto
	304.884 100.573 302.258 102.323 302 103 curveto
	300.899 104.341 298.450 105.564 298 108 curveto
	298.719 109.349 301.614 110.375 303 112 curveto
	303.406 112.166 306.556 113.165 306 115 curveto
	306.316 117.506 302.661 118.254 302 119 curveto
	300.640 119.817 298.046 120.465 297 122 curveto
	297.105 123.819 299.064 125.891 300 128 curveto
	300.176 128.366 303.383 130.594 303 133 curveto
	301.809 134.731 298.771 134.525 297 134 curveto
	296.262 135.226 293.050 133.983 291 136 curveto
	290.113 137.992 292.562 141.127 293 142 curveto
	292.787 144.288 294.568 147.702 293 150 curveto
	291.053 151.215 288.119 149.594 287 150 curveto
	285.206 149.594 281.765 148.083 280 150 curveto
	277.864 151.228 278.702 155.214 279 157 curveto
	278.023 158.124 278.800 161.348 276 163 curveto
	274.903 163.486 272.384 160.851 271 161 curveto
	269.695 159.955 267.303 157.357 265 159 curveto
	262.975 159.519 263.741 163.023 263 164 curveto
	262.681 165.465 262.526 168.602 261 170 curveto
	258.304 169.592 256.499 166.190 255 166 curveto
	254.350 164.618 253.102 161.994 252 162 curveto
	249.106 162.363 248.325 165.390 247 166 curveto
	246.572 167.184 245.540 170.152 243 170 curveto
	241.196 169.899 240.463 166.393 240 166 curveto
	238.716 164.288 238.085 160.990 235 161 curveto
	233.744 160.617 232.829 163.696 232 164 curveto
	230.414 165.063 227.965 167.380 225 166 curveto
	223.638 165.218 224.327 161.733 224 161 curveto
	223.381 159.177 223.332 156.093 222 155 curveto
	220.010 154.101 217.273 155.602 216 156 curveto
	214.264 155.797 210.600 157.809 209 156 curveto
	206.716 154.258 208.206 151.026 208 150 curveto
	207.983 148.025 209.089 144.456 208 142 curveto
	206.275 141.355 203.412 141.940 202 142 curveto
	200.768 141.489 197.238 142.725 195 141 curveto
	194.637 138.872 196.892 136.183 198 134 curveto
	197.698 133.436 200.125 130.861 199 129 curveto
	198.717 126.514 194.966 125.851 194 124 curveto
	192.561 123.849 189.091 122.637 190 121 curveto
	188.968 118.220 191.556 117.192 192 117 curveto
	193.262 115.478 196.471 114.726 197 112 curveto
	196.517 110.724 193.589 109.937 192 109 curveto
	191.837 108.191 188.630 107.028 189 105 curveto
	188.997 103.161 191.890 102.566 192 102 curveto
	193.907 101.557 196.716 102.117 198 100 curveto
	198.018 98.761 194.895 96.785 194 95 curveto
	193.755 94.285 191.463 91.910 192 90 curveto
	193.168 88.013 196.105 88.072 198 88 curveto
	198.473 87.297 201.415 88.066 203 87 curveto
	204.042 84.590 202.221 81.354 202 80 curveto
	202.178 78.344 200.949 75.060 202 73 curveto
	203.917 71.532 207.516 72.124 209 72 curveto
	210.437 71.827 213.371 73.329 215 72 curveto
	216.618 70.581 215.623 67.399 216 67 curveto
	216.340 64.630 216.083 61.128 218 60 curveto
	219.974 58.939 222.555 60.730 224 61 curveto
	225.362 61.663 227.755 65.092 231 63 curveto
	232.126 63.272 231.539 59.823 232 58 curveto
	232.631 57.423 232.838 54.128 234 53 curveto
	236.758 53.269 238.210 56.087 240 57 curveto
	240.186 57.610 241.413 60.499 243 61 curveto
	245.103 60.270 246.086 59.238 247 56 curveto
 stroke
% Interpolated spline
newpath 68 358 moveto
	69.899 351.946 71.224 350.125 73 350 curveto
	77.662 350.531 76.636 363.576 81 364 curveto
	84.285 363.426 83.631 350.179 87 350 curveto
	90.552 350.320 89.661 363.430 93 364 curveto
	96.581 363.571 96.069 350.250 100 350 curveto
	103.356 350.250 102.694 363.500 106 364 curveto
	109.981 363.500 109.250 350.285 113 350 curveto
	116.898 350.213 116.459 364.268 120 364 curveto
	124.115 364.054 123.319 349.549 127 350 curveto
	130.237 349.624 129.056 363.243 133 364 curveto
	136.698 363.762 137.023 349.948 141 350 curveto
	144.264 350.529 142.739 363.295 146 364 curveto
	149.636 363.717 149.511 350.174 153 350 curveto
	157.160 350.324 156.137 363.382 160 364 curveto
	163.793 363.616 163.731 350.688 167 351 curveto
	170.627 351.124 169.124 363.214 173 364 curveto
	176.363 363.812 176.671 350.641 181 351 curveto
	184.311 351.178 183.073 364.093 187 364 curveto
	189.994 364.234 188.422 351.676 193 351 curveto
	195.133 350.587 196.623 352.077 199 357 curveto
 stroke
% Interpolated spline
newpath 256 423 moveto
	262.054 421.000 263.875 419.000 264 418 curveto
	263.469 413.000 250.424 414.000 250 410 curveto
	250.574 406.000 263.821 407.000 264 404 curveto
	263.680 400.000 250.570 401.000 250 398 curveto
	250.429 394.000 263.750 394.000 264 391 curveto
	263.750 388.000 250.500 389.000 250 385 curveto
	250.500 382.000 263.715 382.000 264 378 curveto
	263.787 375.000 249.732 375.000 250 371 curveto
	249.946 367.000 264.451 368.000 264 364 curveto
	264.376 361.000 250.757 362.000 250 358 curveto
	250.238 355.000 264.052 354.000 264 350 curveto
	263.471 347.000 250.705 349.000 250 345 curveto
	250.283 342.000 263.826 342.000 264 338 curveto
	263.676 334.000 250.618 335.000 250 331 curveto
	250.384 328.000 263.312 328.000 263 324 curveto
	262.876 321.000 250.786 322.000 250 318 curveto
	250.188 315.000 263.359 315.000 263 310 curveto
	262.822 307.000 249.907 308.000 250 304 curveto
	249.766 302.000 262.324 303.000 263 298 curveto
	263.413 296.000 261.923 295.000 257 292 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.13
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm13.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 17:01:50 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -291 -638 -137 -22
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 892 translate
0.900000 -0.900000 scale
0 rotate
3.000 setlinewidth
% Polyline
newpath 519 199 moveto 479 159 lineto stroke
% Polyline
newpath 519 279 moveto 559 239 lineto 519 199 lineto stroke
newpath 531.728 220.213 moveto 519.000 199.000 lineto 540.213 211.728 lineto
stroke
% Polyline
newpath 479 319 moveto 519 279 lineto stroke
newpath 497.787 291.728 moveto 519.000 279.000 lineto 506.272 300.213 lineto
stroke
1.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 559 239 moveto 659 239 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 79 199 moveto 39 159 lineto stroke
% Polyline
newpath 79 279 moveto 119 239 lineto 79 199 lineto stroke
newpath 91.728 220.213 moveto 79.000 199.000 lineto 100.213 211.728 lineto
stroke
% Polyline
newpath 39 319 moveto 79 279 lineto stroke
newpath 57.787 291.728 moveto 79.000 279.000 lineto 66.272 300.213 lineto
stroke
1.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 119 239 moveto 219 239 lineto stroke
	[] 0 setdash
/fn2.17 /Times-Bold findfont 18.888889 scalefont def
fn2.17 setfont
(: +  g) 674 244 moveto 1 -1 scale show 1 -1 scale
(2) 464 324 moveto 1 -1 scale show 1 -1 scale
(2) 464 164 moveto 1 -1 scale show 1 -1 scale
(1) 24 164 moveto 1 -1 scale show 1 -1 scale
(1) 24 324 moveto 1 -1 scale show 1 -1 scale
(: -  g) 234 244 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.14
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm14.xfig
%%Creator: f2ps
%%CreationDate: Thu Jan  6 17:02:01 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -273 -466 -47 -207
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 812 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 434 229 3 3 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 444 194 3 3 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 444 159 3 3 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 339 179 107 107 0 360 DrawEllipse
	[1 3.000000] 0 setdash
% Ellipse
newpath 339 179 110 110 0 360 DrawEllipse
	[] 0 setdash
3.000 setlinewidth
% Ellipse
newpath 339 179 80 80 0 360 DrawEllipse
 stroke
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 459 299 moveto 394 234 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 499 99 moveto 409 144 lineto stroke
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
newpath 394 124 moveto 459 59 lineto stroke
	[] 0 setdash
3.000 setlinewidth
newpath 325.000 93.000 moveto 349.000 99.000 lineto 325.000 105.000 lineto
stroke
% Polyline
newpath 349 99 moveto 344 99 lineto stroke
/fn2.17 /Times-Bold findfont 18.888889 scalefont def
fn2.17 setfont
(n) 469 304 moveto 1 -1 scale show 1 -1 scale
(2) 509 104 moveto 1 -1 scale show 1 -1 scale
(1) 469 64 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.15
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm15.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:57:36 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -206 -686 -62 -36
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 459 159 moveto 539 159 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 539 159 moveto 579 119 lineto stroke
newpath 557.787 131.728 moveto 579.000 119.000 lineto 566.272 140.213 lineto
stroke
% Polyline
newpath 579 119 moveto 619 79 lineto stroke
% Polyline
newpath 619 79 moveto 619 219 lineto 539 159 lineto stroke
2.000 setlinewidth
% Interpolated spline
newpath 619 79 moveto
	629.875 74.875 634.875 74.875 639 79 curveto
	644.500 84.500 633.500 93.500 639 99 curveto
	644.500 104.500 653.500 93.500 659 99 curveto
	664.500 104.500 653.500 113.500 659 119 curveto
	664.500 124.500 673.500 113.500 679 119 curveto
	684.500 124.500 673.500 133.500 679 139 curveto
	684.500 144.500 693.500 133.500 699 139 curveto
	704.500 144.500 693.500 153.500 699 159 curveto
	704.500 164.500 713.500 153.500 719 159 curveto
	724.500 164.500 713.500 173.500 719 179 curveto
	724.500 184.500 733.500 173.500 739 179 curveto
	744.500 184.500 733.500 193.500 739 199 curveto
	744.500 204.500 753.500 193.500 759 199 curveto
	763.125 203.125 763.125 208.125 759 219 curveto
 stroke
% Interpolated spline
newpath 619 219 moveto
	629.875 223.125 634.875 223.125 639 219 curveto
	644.500 213.500 633.500 204.500 639 199 curveto
	644.500 193.500 653.500 204.500 659 199 curveto
	664.500 193.500 653.500 184.500 659 179 curveto
	664.500 173.500 673.500 184.500 679 179 curveto
	684.500 173.500 673.500 164.500 679 159 curveto
	681.062 156.938 683.562 156.938 689 159 curveto
 stroke
% Interpolated spline
newpath 709 139 moveto
	714.438 141.062 716.938 141.062 719 139 curveto
	724.500 133.500 713.500 124.500 719 119 curveto
	724.500 113.500 733.500 124.500 739 119 curveto
	744.500 113.500 733.500 104.500 739 99 curveto
	744.500 93.500 753.500 104.500 759 99 curveto
	763.125 94.875 763.125 89.875 759 79 curveto
 stroke
	[4.000000] 0 setdash
% Polyline
newpath 39 159 moveto 119 159 lineto stroke
	[] 0 setdash
3.000 setlinewidth
% Polyline
newpath 119 159 moveto 159 119 lineto stroke
newpath 137.787 131.728 moveto 159.000 119.000 lineto 146.272 140.213 lineto
stroke
% Polyline
newpath 159 119 moveto 199 79 lineto stroke
% Polyline
newpath 199 79 moveto 199 219 lineto 119 159 lineto stroke
2.000 setlinewidth
% Interpolated spline
newpath 199 219 moveto
	202.375 211.500 204.875 209.000 209 209 curveto
	220.000 209.000 218.000 229.000 229 229 curveto
	240.000 229.000 238.000 209.000 249 209 curveto
	260.000 209.000 258.000 229.000 269 229 curveto
	280.000 229.000 278.000 209.000 289 209 curveto
	300.000 209.000 298.000 229.000 309 229 curveto
	320.000 229.000 318.000 209.000 329 209 curveto
	333.125 209.000 335.625 211.500 339 219 curveto
 stroke
% Interpolated spline
newpath 199 79 moveto
	202.375 86.500 204.875 89.000 209 89 curveto
	220.000 89.000 218.000 69.000 229 69 curveto
	240.000 69.000 238.000 89.000 249 89 curveto
	260.000 89.000 258.000 69.000 269 69 curveto
	280.000 69.000 278.000 89.000 289 89 curveto
	300.000 89.000 298.000 69.000 309 69 curveto
	320.000 69.000 318.000 89.000 329 89 curveto
	333.125 89.000 335.625 86.500 339 79 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.16
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm16.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:57:52 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -323 -256 -105 -90
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 852 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 180 300 4 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
2.000 setlinewidth
% Polyline
newpath 239 239 moveto 119 359 lineto stroke
% Polyline
newpath 119 239 moveto 239 359 lineto stroke
1.000 setlinewidth
% Polyline
newpath 159 139 moveto 199 139 lineto stroke
newpath 191.000 137.000 moveto 199.000 139.000 lineto 191.000 141.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 99 119 moveto 259 119 lineto stroke
/fn2.17 /Times-Bold findfont 18.888889 scalefont def
fn2.17 setfont
(:) 279 304 moveto 1 -1 scale show 1 -1 scale
(:) 279 124 moveto 1 -1 scale show 1 -1 scale
(p) 179 154 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.17
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm17.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:58:04 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -321 -378 -180 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 842 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 199 279 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 359 279 5 5 0 360 DrawEllipse
 gsave fill grestore
1.000 setlinewidth
% Polyline
newpath 173 325 moveto 158 296 lineto stroke
% Polyline
newpath 175 236 moveto 160 265 lineto stroke
% Polyline
newpath 400 296 moveto 385 325 lineto stroke
% Polyline
newpath 400 264 moveto 385 235 lineto stroke
2.000 setlinewidth
% Ellipse
newpath 279 279 78 78 0 360 DrawEllipse
 stroke
% Polyline
newpath 199 279 moveto 139 219 lineto stroke
% Polyline
newpath 199 279 moveto 139 339 lineto stroke
% Polyline
newpath 359 279 moveto 419 339 lineto stroke
% Polyline
newpath 359 279 moveto 419 219 lineto stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.18
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm18.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:58:21 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -341 -378 -180 -126
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 422 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 279 360 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
1.000 setlinewidth
% Polyline
newpath 379 339 moveto 359 379 lineto stroke
% Polyline
newpath 189 339 moveto 169 379 lineto stroke
2.000 setlinewidth
% Polyline
newpath 139 359 moveto 419 359 lineto stroke
% Ellipse
newpath 279 279 78 78 0 360 DrawEllipse
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.19
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm19.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:58:48 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -449 -270 -50 -18
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 782 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 159 418 81 81 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 159 159 81 81 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
2.000 setlinewidth
% Polyline
newpath 239 419 moveto 299 419 lineto stroke
% Polyline
newpath 19 419 moveto 79 419 lineto stroke
% Polyline
newpath 224 204 moveto 279 259 lineto stroke
% Polyline
newpath 226 111 moveto 281 56 lineto stroke
% Polyline
newpath 39 259 moveto 94 204 lineto stroke
% Polyline
newpath 39 59 moveto 94 114 lineto stroke
1.000 setlinewidth
% Polyline
newpath 74 244 moveto 59 214 lineto stroke
% Polyline
newpath 259 214 moveto 244 244 lineto stroke
% Polyline
newpath 259 104 moveto 244 74 lineto stroke
% Polyline
newpath 74 74 moveto 59 104 lineto stroke
% Polyline
newpath 54 404 moveto 39 434 lineto stroke
% Polyline
newpath 279 404 moveto 264 434 lineto stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.20
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm20.xfig
%%Creator: f2ps
%%CreationDate: Mon Jan 17 10:59:02 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -215 -576 -83 -36
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
0 rotate
1.000 setlinewidth
% Ellipse
newpath 519 219 21 21 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 439 219 21 21 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 119 114 21 21 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 279 219 21 21 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Polyline
newpath 539 219 moveto 579 219 lineto stroke
% Polyline
newpath 459 219 moveto 499 219 lineto stroke
% Polyline
newpath 379 219 moveto 419 219 lineto stroke
% Polyline
newpath 139 219 moveto 179 219 lineto stroke
% Polyline
newpath 39 219 moveto 79 219 lineto stroke
% Polyline
newpath 79 199 moveto 139 199 lineto 139 239 lineto 79 239 lineto closepath
gsave fill grestore  stroke
% Polyline
newpath 219 219 moveto 259 219 lineto stroke
% Polyline
newpath 299 219 moveto 339 219 lineto stroke
/fn2.17 /Times-Bold findfont 18.888889 scalefont def
fn2.17 setfont
(+ .  .  .) 599 224 moveto 1 -1 scale show 1 -1 scale
(+) 359 224 moveto 1 -1 scale show 1 -1 scale
(=) 199 119 moveto 1 -1 scale show 1 -1 scale
(=) 199 224 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.21
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm21.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan 19 15:24:18 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -472 -807 -296 27
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
100 992 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
% Ellipse
newpath 79 439 39 39 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
0.000 setlinewidth
% Ellipse
newpath 237 437 4 4 0 360 DrawEllipse
 gsave fill grestore
1.000 setlinewidth
% Polyline
newpath 79 329 moveto 79 389 lineto stroke
newpath 81.000 381.000 moveto 79.000 389.000 lineto 77.000 381.000 lineto
stroke
% Polyline
newpath -31 439 moveto 29 439 lineto stroke
newpath 21.000 437.000 moveto 29.000 439.000 lineto 21.000 441.000 lineto
stroke
2.000 setlinewidth
% Polyline
newpath 277 375 moveto 197 495 lineto stroke
% Polyline
newpath 199 379 moveto 279 499 lineto stroke
% Polyline
newpath 44 419 moveto 4 379 lineto stroke
1.000 setlinewidth
% Polyline
newpath 24 389 moveto 14 399 lineto stroke
% Polyline
newpath 134 389 moveto 144 399 lineto stroke
2.000 setlinewidth
% Polyline
newpath 114 419 moveto 154 379 lineto stroke
1.000 setlinewidth
% Polyline
newpath 24 489 moveto 14 479 lineto stroke
2.000 setlinewidth
% Polyline
newpath 44 459 moveto 4 499 lineto stroke
% Polyline
newpath 114 459 moveto 154 499 lineto stroke
1.000 setlinewidth
% Polyline
newpath 134 489 moveto 144 479 lineto stroke
0.000 setlinewidth
% Ellipse
newpath 357 437 4 4 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 442 437 4 4 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 577 397 4 4 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 577 477 4 4 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 717 437 4 4 0 360 DrawEllipse
 gsave fill grestore
% Ellipse
newpath 797 437 4 4 0 360 DrawEllipse
 gsave fill grestore
/fn0.20 /Times-Roman findfont 22.222223 scalefont def
fn0.20 setfont
(q) 84 359 moveto 1 -1 scale show 1 -1 scale
(p) -6 454 moveto 1 -1 scale show 1 -1 scale
(=) 179 444 moveto 1 -1 scale show 1 -1 scale
2.000 setlinewidth
% Ellipse
newpath 399 439 41 41 0 360 DrawEllipse
 stroke
% Ellipse
newpath 578 440 41 41 0 360 DrawEllipse
 stroke
% Ellipse
newpath 758 440 41 41 0 360 DrawEllipse
 stroke
0.000 setlinewidth
% Ellipse
newpath 794 489 7 7 0 360 DrawEllipse
% Ellipse
newpath 809 514 11 11 0 360 DrawEllipse
2.000 setlinewidth
% Polyline
newpath 319 399 moveto 359 439 lineto 319 479 lineto stroke
% Polyline
newpath 479 399 moveto 439 439 lineto 479 479 lineto stroke
% Polyline
newpath 619 359 moveto 579 399 lineto 539 359 lineto stroke
% Polyline
newpath 619 519 moveto 579 479 lineto 539 519 lineto stroke
% Polyline
newpath 679 399 moveto 719 439 lineto stroke
% Polyline
newpath 839 399 moveto 799 439 lineto stroke
% Interpolated spline
newpath 719 439 moveto
	699.875 456.625 694.875 466.625 699 479 curveto
	704.500 495.500 727.583 497.471 739 499 curveto
	758.527 501.615 783.527 496.615 839 479 curveto
 stroke
% Interpolated spline
newpath 799 439 moveto
	808.554 460.298 811.054 470.298 809 479 curveto
	805.938 491.973 790.041 508.354 779 514 curveto
	764.579 521.374 734.070 522.887 719 519 curveto
	709.975 516.672 694.876 505.656 689 499 curveto
	686.267 495.904 683.767 490.904 679 479 curveto
 stroke
(+) 299 444 moveto 1 -1 scale show 1 -1 scale
(+) 509 444 moveto 1 -1 scale show 1 -1 scale
(+) 659 444 moveto 1 -1 scale show 1 -1 scale
(+ . . .) 859 444 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.22
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm22.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan 19 15:24:29 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -410 -198 -107 -45
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 842 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 98 396 7 7 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 160 200 7 7 0 360 DrawEllipse
 gsave fill grestore
2.000 setlinewidth
% Ellipse
newpath 140 398 40 40 0 360 DrawEllipse
 stroke
% Polyline
newpath 60 338 moveto 100 398 lineto stroke
% Polyline
newpath 50 378 moveto 100 398 lineto stroke
% Polyline
newpath 49 415 moveto 99 395 lineto stroke
% Polyline
newpath 58 456 moveto 98 396 lineto stroke
% Polyline
newpath 220 358 moveto 180 398 lineto 220 438 lineto stroke
0.000 setlinewidth
% Ellipse
newpath 179 200 21 21 0 360 DrawEllipse
2.000 setlinewidth
% Polyline
newpath 99 160 moveto 219 240 lineto stroke
% Polyline
newpath 97 241 moveto 217 161 lineto stroke
% Interpolated spline
newpath 159 200 moveto
	140.622 169.309 135.622 154.309 139 140 curveto
	141.014 131.468 148.000 120.000 159 120 curveto
	170.000 120.000 176.986 131.468 179 140 curveto
	182.378 154.309 177.378 169.309 159 200 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.23
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm23.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan 19 15:25:45 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -512 -324 -314 -108
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 1082 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
% Ellipse
newpath 239 459 60 60 0 360 DrawEllipse
0.35 setgray
 gsave fill grestore
0.00 setgray
 stroke
1.000 setlinewidth
% Polyline
newpath 284 549 moveto 299 534 lineto stroke
% Polyline
newpath 179 534 moveto 194 544 lineto stroke
% Polyline
newpath 144 449 moveto 144 469 lineto stroke
% Polyline
newpath 329 449 moveto 329 469 lineto stroke
% Polyline
newpath 284 369 moveto 299 384 lineto stroke
% Polyline
newpath 189 364 moveto 174 379 lineto stroke
2.000 setlinewidth
% Polyline
newpath 306 569 moveto 273 508 lineto stroke
% Polyline
newpath 171 568 moveto 204 507 lineto stroke
% Polyline
newpath 307 349 moveto 274 410 lineto stroke
% Polyline
newpath 169 349 moveto 202 410 lineto stroke
% Polyline
newpath 299 459 moveto 359 459 lineto stroke
% Polyline
newpath 119 459 moveto 179 459 lineto stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.24
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm24.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan 19 15:24:55 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -269 -306 -125 -86
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
170 862 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 162 218 10 10 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
% Ellipse
newpath 273 218 10 10 0 360 DrawEllipse
 gsave fill grestore
2.000 setlinewidth
% Ellipse
newpath 219 220 54 55 0 360 DrawEllipse
 stroke
% Polyline
newpath 107 299 moveto 162 218 lineto stroke
% Polyline
newpath 95 243 moveto 163 216 lineto stroke
% Polyline
newpath 96 193 moveto 164 220 lineto stroke
% Polyline
newpath 110 139 moveto 164 220 lineto stroke
% Polyline
newpath 325 139 moveto 271 220 lineto stroke
% Polyline
newpath 339 193 moveto 271 220 lineto stroke
% Polyline
newpath 340 243 moveto 272 216 lineto stroke
% Polyline
newpath 328 299 moveto 273 218 lineto stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.25
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm25.xfig
%%Creator: f2ps
%%CreationDate: Wed Jan 19 15:24:46 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -184 -775 -17 0
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 792 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
% Polyline
newpath 744 59 moveto 744 99 lineto stroke
newpath 748.000 83.000 moveto 744.000 99.000 lineto 740.000 83.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 755 67 moveto 755 85 lineto stroke
% Polyline
newpath 755 80 moveto 761 76 lineto stroke
% Polyline
newpath 757 79 moveto 761 85 lineto stroke
% Polyline
newpath 457 79 moveto 461 85 lineto stroke
% Polyline
newpath 455 80 moveto 461 76 lineto stroke
% Polyline
newpath 455 67 moveto 455 85 lineto stroke
2.000 setlinewidth
% Polyline
newpath 444 59 moveto 444 99 lineto stroke
newpath 448.000 83.000 moveto 444.000 99.000 lineto 440.000 83.000 lineto
stroke
% Polyline
newpath 139 59 moveto 139 99 lineto stroke
newpath 143.000 83.000 moveto 139.000 99.000 lineto 135.000 83.000 lineto
stroke
1.000 setlinewidth
% Polyline
newpath 150 67 moveto 150 85 lineto stroke
% Polyline
newpath 150 80 moveto 156 76 lineto stroke
% Polyline
newpath 152 79 moveto 156 85 lineto stroke
% Ellipse
newpath 468 148 7 5 0 360 DrawEllipse
 stroke
% Polyline
newpath 468 139 moveto 468 157 lineto stroke
% Polyline
newpath 472 155 moveto 477 155 lineto stroke
% Ellipse
newpath 675 146 9 6 0 360 DrawEllipse
 stroke
% Polyline
newpath 675 134 moveto 675 157 lineto stroke
% Polyline
newpath 680 154 moveto 686 154 lineto stroke
% Polyline
newpath 684 152 moveto 684 157 lineto stroke
% Polyline
newpath 369 135 moveto 375 135 lineto stroke
% Polyline
newpath 372 132 moveto 372 138 lineto stroke
% Polyline
newpath 349 135 moveto 355 158 lineto 358 146 lineto 361 158 lineto 366 135
lineto stroke
% Polyline
newpath 59 135 moveto 65 158 lineto 68 146 lineto 71 158 lineto 76 135 lineto
stroke
% Polyline
newpath 82 132 moveto 82 138 lineto stroke
% Polyline
newpath 79 135 moveto 85 135 lineto stroke
% Polyline
newpath 771 135 moveto 777 157 lineto 779 146 lineto 782 157 lineto 788 135
lineto stroke
% Polyline
newpath 791 135 moveto 796 135 lineto stroke
% Polyline
newpath 171 135 moveto 176 135 lineto stroke
% Polyline
newpath 151 135 moveto 157 157 lineto 159 146 lineto 162 157 lineto 168 135
lineto stroke
% Polyline
newpath 721 178 moveto 721 191 lineto stroke
% Polyline
newpath 728 187 moveto 728 196 lineto stroke
% Interpolated spline
newpath 730 178 moveto
	728.095 184.346 727.032 186.950 726 189 curveto
	724.864 189.261 723.801 189.782 721 191 curveto
 stroke
% Interpolated spline
newpath 728 187 moveto
	728.694 189.365 729.093 190.146 730 190 curveto
	730.407 190.146 730.806 189.365 731 187 curveto
 stroke
% Polyline
newpath 428 187 moveto 428 196 lineto stroke
% Polyline
newpath 421 178 moveto 421 191 lineto stroke
% Interpolated spline
newpath 428 187 moveto
	428.694 189.365 429.093 190.146 430 190 curveto
	430.407 190.146 430.806 189.365 431 187 curveto
 stroke
% Interpolated spline
newpath 430 178 moveto
	428.095 184.346 427.033 186.950 426 189 curveto
	424.864 189.261 423.801 189.782 421 191 curveto
 stroke
% Polyline
newpath 121 178 moveto 121 191 lineto stroke
% Polyline
newpath 128 187 moveto 128 196 lineto stroke
% Interpolated spline
newpath 130 178 moveto
	128.095 184.346 127.033 186.950 126 189 curveto
	124.864 189.261 123.801 189.782 121 191 curveto
 stroke
% Interpolated spline
newpath 128 187 moveto
	128.694 189.365 129.093 190.146 130 190 curveto
	130.407 190.146 130.806 189.365 131 187 curveto
 stroke
% Polyline
newpath 830 176 moveto 830 194 lineto stroke
% Interpolated spline
newpath 830 176 moveto
	830.347 181.125 831.159 182.750 833 183 curveto
	833.841 182.750 834.653 181.125 835 176 curveto
 stroke
% Polyline
newpath 630 176 moveto 630 194 lineto stroke
% Interpolated spline
newpath 630 176 moveto
	630.347 181.125 631.159 182.750 633 183 curveto
	633.841 182.750 634.653 181.125 635 176 curveto
 stroke
% Polyline
newpath 520 176 moveto 520 194 lineto stroke
% Interpolated spline
newpath 520 176 moveto
	520.347 181.125 521.159 182.750 523 183 curveto
	523.841 182.750 524.653 181.125 525 176 curveto
 stroke
% Polyline
newpath 323 176 moveto 323 194 lineto stroke
% Interpolated spline
newpath 323 176 moveto
	323.347 181.125 324.159 182.750 326 183 curveto
	326.841 182.750 327.653 181.125 328 176 curveto
 stroke
% Polyline
newpath 225 176 moveto 225 194 lineto stroke
% Interpolated spline
newpath 225 176 moveto
	225.347 181.125 226.159 182.750 228 183 curveto
	228.841 182.750 229.653 181.125 230 176 curveto
 stroke
% Polyline
newpath 25 176 moveto 25 194 lineto stroke
% Interpolated spline
newpath 25 176 moveto
	25.347 181.125 26.159 182.750 28 183 curveto
	28.841 182.750 29.653 181.125 30 176 curveto
 stroke
% Interpolated spline
newpath 700 27 moveto
	697.300 33.000 695.300 35.000 692 35 curveto
	689.800 35.000 688.000 33.200 688 31 curveto
	688.000 28.800 689.800 27.000 692 27 curveto
	695.300 27.000 697.300 29.000 700 35 curveto
 stroke
% Interpolated spline
newpath 405 27 moveto
	402.300 33.000 400.300 35.000 397 35 curveto
	394.800 35.000 393.000 33.200 393 31 curveto
	393.000 28.800 394.800 27.000 397 27 curveto
	400.300 27.000 402.300 29.000 405 35 curveto
 stroke
% Interpolated spline
newpath 100 27 moveto
	97.300 33.000 95.300 35.000 92 35 curveto
	89.800 35.000 88.000 33.200 88 31 curveto
	88.000 28.800 89.800 27.000 92 27 curveto
	95.300 27.000 97.300 29.000 100 35 curveto
 stroke
2.000 setlinewidth
% Polyline
newpath 830 205 moveto 861 205 lineto stroke
% Polyline
newpath 726 205 moveto 830 205 lineto stroke
newpath 814.000 201.000 moveto 830.000 205.000 lineto 814.000 209.000 lineto
stroke
% Polyline
newpath 630 205 moveto 726 205 lineto stroke
newpath 710.000 201.000 moveto 726.000 205.000 lineto 710.000 209.000 lineto
stroke
% Polyline
newpath 599 205 moveto 630 205 lineto stroke
newpath 614.000 201.000 moveto 630.000 205.000 lineto 614.000 209.000 lineto
stroke
	[4.000000] 0 setdash
% Polyline
newpath 722 127 moveto 645 205 lineto stroke
	[] 0 setdash
% Interpolated spline
newpath 722 19 moveto
	716.515 21.609 714.588 23.542 715 27 curveto
	714.588 35.234 730.000 33.689 730 42 curveto
	730.000 50.696 714.588 49.150 715 58 curveto
	714.588 66.158 730.000 64.612 730 73 curveto
	730.000 81.619 714.588 80.073 715 89 curveto
	714.588 97.081 730.000 95.535 730 104 curveto
	730.000 112.542 714.588 110.996 715 120 curveto
	714.588 122.689 716.515 124.622 722 127 curveto
 stroke
% Interpolated spline
newpath 799 205 moveto
	802.532 196.131 802.532 192.266 799 189 curveto
	795.115 184.825 788.179 193.329 784 189 curveto
	779.703 184.825 788.179 177.867 784 174 curveto
	779.703 169.364 772.768 177.867 769 174 curveto
	764.291 169.364 772.768 162.406 769 158 curveto
	764.291 153.902 757.356 162.406 753 158 curveto
	748.880 153.902 757.356 146.944 753 143 curveto
	748.880 138.440 741.944 146.944 738 143 curveto
	733.468 138.440 741.944 131.483 738 127 curveto
	734.527 124.042 730.674 124.042 722 127 curveto
 stroke
% Polyline
newpath 289 204 moveto 320 204 lineto stroke
newpath 304.000 200.000 moveto 320.000 204.000 lineto 304.000 208.000 lineto
stroke
% Polyline
newpath 320 204 moveto 416 204 lineto stroke
newpath 400.000 200.000 moveto 416.000 204.000 lineto 400.000 208.000 lineto
stroke
% Polyline
newpath 416 204 moveto 519 204 lineto stroke
newpath 503.000 200.000 moveto 519.000 204.000 lineto 503.000 208.000 lineto
stroke
% Polyline
newpath 519 204 moveto 550 204 lineto stroke
	[4.000000] 0 setdash
% Polyline
newpath 427 127 moveto 504 204 lineto stroke
	[] 0 setdash
% Interpolated spline
newpath 350 204 moveto
	347.245 195.250 347.245 191.404 350 188 curveto
	354.634 184.000 361.543 192.461 366 188 curveto
	369.987 184.000 361.543 177.077 366 173 curveto
	369.987 168.615 376.896 177.077 381 173 curveto
	385.340 168.615 376.896 161.692 381 157 curveto
	385.340 153.231 392.249 161.692 396 157 curveto
	400.693 153.231 392.249 146.308 396 142 curveto
	400.693 137.846 407.602 146.308 412 142 curveto
	416.046 137.846 407.602 130.923 412 127 curveto
	414.990 123.519 418.828 123.519 427 127 curveto
 stroke
% Interpolated spline
newpath 427 19 moveto
	432.934 21.596 434.853 23.519 435 27 curveto
	434.853 35.154 419.500 33.616 420 42 curveto
	419.500 50.538 434.853 49.000 435 57 curveto
	434.853 65.923 419.500 64.385 420 73 curveto
	419.500 81.308 434.853 79.769 435 88 curveto
	434.853 96.692 419.500 95.154 420 104 curveto
	419.500 112.077 434.853 110.539 435 119 curveto
	434.853 122.173 432.934 124.096 427 127 curveto
 stroke
% Polyline
newpath 213 205 moveto 241 205 lineto stroke
% Polyline
newpath 116 205 moveto 213 205 lineto stroke
newpath 197.000 201.000 moveto 213.000 205.000 lineto 197.000 209.000 lineto
stroke
% Polyline
newpath 27 205 moveto 116 205 lineto stroke
newpath 100.000 201.000 moveto 116.000 205.000 lineto 100.000 209.000 lineto
stroke
% Polyline
newpath -1 205 moveto 27 205 lineto stroke
newpath 11.000 201.000 moveto 27.000 205.000 lineto 11.000 209.000 lineto
stroke
% Interpolated spline
newpath 56 205 moveto
	53.005 196.946 53.005 193.375 56 190 curveto
	59.856 186.500 66.262 194.357 70 190 curveto
	74.091 186.500 66.262 180.071 70 176 curveto
	74.091 172.214 80.497 180.071 84 176 curveto
	88.326 172.214 80.497 165.786 84 162 curveto
	88.326 157.929 94.732 165.786 99 162 curveto
	102.562 157.929 94.732 151.500 99 148 curveto
	102.562 143.643 108.968 151.500 113 148 curveto
	116.797 143.643 108.968 137.214 113 133 curveto
	115.818 130.339 119.377 130.339 127 133 curveto
 stroke
% Interpolated spline
newpath 184 205 moveto
	186.995 196.946 186.995 193.375 184 190 curveto
	180.144 186.500 173.738 194.357 170 190 curveto
	165.909 186.500 173.738 180.071 170 176 curveto
	165.909 172.214 159.503 180.071 156 176 curveto
	151.674 172.214 159.503 165.786 156 162 curveto
	151.674 157.929 145.268 165.786 141 162 curveto
	137.438 157.929 145.268 151.500 141 148 curveto
	137.438 143.643 131.032 151.500 127 148 curveto
	123.203 143.643 131.032 137.214 127 133 curveto
	124.182 130.339 120.623 130.339 113 133 curveto
 stroke
% Interpolated spline
newpath 120 30 moveto
	125.338 32.125 127.118 33.911 127 37 curveto
	127.118 44.714 112.882 43.286 113 51 curveto
	112.882 59.000 127.118 57.572 127 65 curveto
	127.118 73.286 112.882 71.857 113 80 curveto
	112.882 87.571 127.118 86.143 127 94 curveto
	127.118 101.857 112.882 100.429 113 108 curveto
	112.882 116.143 127.118 114.714 127 123 curveto
	127.118 125.518 125.338 127.303 120 130 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.26
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm26.xfig
%%Creator: f2ps
%%CreationDate: Fri Jan 21 14:59:39 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -377 -684 -233 -36
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
50 932 translate
0.900000 -0.900000 scale
0 rotate
2.000 setlinewidth
% Polyline
newpath 759 419 moveto 719 379 lineto stroke
newpath 727.485 393.142 moveto 719.000 379.000 lineto 733.142 387.485 lineto
stroke
% Polyline
newpath 679 339 moveto 719 299 lineto stroke
newpath 704.858 307.485 moveto 719.000 299.000 lineto 710.515 313.142 lineto
stroke
% Polyline
newpath 719 379 moveto 679 339 lineto stroke
% Polyline
newpath 719 299 moveto 759 259 lineto stroke
% Polyline
newpath 479 299 moveto 439 259 lineto stroke
% Polyline
newpath 479 379 moveto 519 339 lineto stroke
% Polyline
newpath 519 339 moveto 479 299 lineto stroke
newpath 487.485 313.142 moveto 479.000 299.000 lineto 493.142 307.485 lineto
stroke
% Polyline
newpath 439 419 moveto 479 379 lineto stroke
newpath 464.858 387.485 moveto 479.000 379.000 lineto 470.515 393.142 lineto
stroke
3.000 setlinewidth
	[4.000000] 0 setdash
% Polyline
newpath 519 339 moveto 679 339 lineto stroke
	[] 0 setdash
2.000 setlinewidth
% Polyline
newpath 359 419 moveto 319 379 lineto stroke
newpath 327.485 393.142 moveto 319.000 379.000 lineto 333.142 387.485 lineto
stroke
% Polyline
newpath 279 339 moveto 319 299 lineto stroke
newpath 304.858 307.485 moveto 319.000 299.000 lineto 310.515 313.142 lineto
stroke
% Polyline
newpath 319 379 moveto 279 339 lineto stroke
% Polyline
newpath 319 299 moveto 359 259 lineto stroke
% Polyline
newpath 79 299 moveto 39 259 lineto stroke
% Polyline
newpath 79 379 moveto 119 339 lineto stroke
% Polyline
newpath 119 339 moveto 79 299 lineto stroke
newpath 87.485 313.142 moveto 79.000 299.000 lineto 93.142 307.485 lineto
stroke
% Polyline
newpath 39 419 moveto 79 379 lineto stroke
newpath 64.858 387.485 moveto 79.000 379.000 lineto 70.515 393.142 lineto
stroke
3.000 setlinewidth
% Interpolated spline
newpath 119 339 moveto
	122.375 331.500 124.875 329.000 129 329 curveto
	140.000 329.000 138.000 349.000 149 349 curveto
	160.000 349.000 158.000 329.000 169 329 curveto
	180.000 329.000 178.000 349.000 189 349 curveto
	200.000 349.000 198.000 329.000 209 329 curveto
	220.000 329.000 218.000 349.000 229 349 curveto
	240.000 349.000 238.000 329.000 249 329 curveto
	260.000 329.000 258.000 349.000 269 349 curveto
	273.125 349.000 275.625 346.500 279 339 curveto
 stroke
showpage
$F2psEnd

%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% figm.27
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!
%%Title: figm27.xfig
%%Creator: f2ps
%%CreationDate: Fri Jan 21 14:59:56 1994
%%For: wudka@phyun5 (Jose Wudka,xxxx Physics, xxxx)
%%Pages: 1
%%BoundingBox: -404 -396 -296 -162
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0 992 translate
0.900000 -0.900000 scale
0 rotate
% Ellipse
newpath 280 340 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
2.000 setlinewidth
% Polyline
newpath 179 439 moveto 229 439 lineto stroke
% Polyline
newpath 279 389 moveto 279 439 lineto 279 439 lineto stroke
% Polyline
newpath 229 339 moveto 279 339 lineto stroke
% Polyline
newpath 279 439 moveto 229 439 lineto stroke
newpath 245.000 443.000 moveto 229.000 439.000 lineto 245.000 435.000 lineto
stroke
% Polyline
newpath 179 339 moveto 229 339 lineto stroke
newpath 213.000 335.000 moveto 229.000 339.000 lineto 213.000 343.000 lineto
stroke
% Polyline
newpath 279 339 moveto 279 389 lineto stroke
newpath 283.000 373.000 moveto 279.000 389.000 lineto 275.000 373.000 lineto
stroke
% Interpolated spline
newpath 439 439 moveto
	435.625 431.500 433.125 429.000 429 429 curveto
	418.000 429.000 420.000 449.000 409 449 curveto
	398.000 449.000 400.000 429.000 389 429 curveto
	378.000 429.000 380.000 449.000 369 449 curveto
	358.000 449.000 360.000 429.000 349 429 curveto
	338.000 429.000 340.000 449.000 329 449 curveto
	318.000 449.000 320.000 429.000 309 429 curveto
	298.000 429.000 300.000 449.000 289 449 curveto
	284.875 449.000 282.375 446.500 279 439 curveto
 stroke
% Interpolated spline
newpath 279 339 moveto
	282.375 331.500 284.875 329.000 289 329 curveto
	300.000 329.000 298.000 349.000 309 349 curveto
	320.000 349.000 318.000 329.000 329 329 curveto
	340.000 329.000 338.000 349.000 349 349 curveto
	360.000 349.000 358.000 329.000 369 329 curveto
	380.000 329.000 378.000 349.000 389 349 curveto
	400.000 349.000 398.000 329.000 409 329 curveto
	420.000 329.000 418.000 349.000 429 349 curveto
	433.125 349.000 435.625 346.500 439 339 curveto
 stroke
showpage
$F2psEnd


%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
